Learning Context-Free Grammars for Grammar-Constrained Decoding via Declarative Agentic Programming with Guarantees

Language models (LMs) are increasingly used to interact with external services via programs written in domain-specific languages (DSLs). Unfortunately, since DSLs are often low-resource and esoteric, LMs frequently produce syntactically invalid programs in these languages. Grammar-constrained decoding can eliminate such failures, but requires syntactic constraints. These are usually in the form of a context-free grammar for the target language, an artifact that is hard to come by for third-party DSLs. In this work, we define an agent, called Autogrammar, that automatically learns context-free grammars from documentation and execution data. Autogrammar is formalized as a Kripke structure whose nondeterministic choices are resolved by a language model, enabling declarative control of agent behavior via linear temporal logic constraints. We evaluate four versions of Autogrammar on three DSLs (i.e., Amazon CloudWatch Logs Insights, Dynatrace Query Language, and Datadog Search Syntax) and find that it generates grammars that achieve near perfect precision on unseen data; that temporal restrictions reduce execution time by 3.8x without incurring statistically-significant loss in precision; that execution data is crucial while documentation is dispensable; and that grammar-constrained decoding using Autogrammar-generated grammars significantly improves end-to-end LM performance on eight out of ten real tasks, matching or exceeding the performance of a professionally-maintained grammar. In comparison, the context-free grammars generated by existing LM baselines and a state-of-the-art formal technique perform significantly worse over the same evaluation.

==> figures/overview.tex <==
% TikZ overview of Ag's two-phase pipeline (replaces figures/overview.pdf).
% Required packages (loaded in main.tex):
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc, fit}
%   \usepackage{pifont}
%
% Drop into a figure*/figure environment via \input{figures/overview}.

\providecommand{\cmark}{\ding{51}}
\providecommand{\xmark}{\ding{55}}

\definecolor{agteal}{HTML}{247B8E}
\definecolor{agbg}{HTML}{F2F2F2}
\definecolor{agok}{HTML}{2B7A2B}
\definecolor{agbad}{HTML}{B22222}

% One-arg macro for the bold teal box titles. Avoids the name collision with
% LaTeX's \title command (which silently eats the first letter of its argument).
\providecommand{\boxtitle}[1]{{\bfseries\color{agteal}#1}}

\begin{tikzpicture}[
    font=\tiny,
    >={Latex[length=2mm]},
    box/.style={rounded corners=1pt, inner sep=4pt, align=left},
    wide/.style={text width=30mm},
    mid/.style={text width=25mm},
    valwidth/.style={text width=30mm},
    valres/.style={text width=32mm},
    narrow/.style={text width=22mm},
    tall/.style={minimum height=16mm},
    short/.style={minimum height=10mm},
    input/.style={draw=agteal, dashed, thick, box},
    output/.style={draw=agteal, thick, fill=agbg, box},
    action/.style={draw=agteal, thick, box},
    phasetitle/.style={font=\bfseries\footnotesize, color=agteal},
    arr/.style={->, thick, agteal!85!black}
]

% ----- phase separator (dashed vertical line) ----------
\draw[dashed, gray!60] (6.55, 0.6) -- (6.55, -3.5);

% ----- phase labels and legend (inline, top) -------------------------------
\node[phasetitle, anchor=east] (lphase) at (6.35, 1.1) {Learning Phase};
\node[phasetitle, anchor=west] (dphase) at (6.75, 1.1) {Deployment Phase};
\node[draw=gray!50, rounded corners=1pt, inner sep=2pt,
      fill=white, anchor=east]
      at (14.5, 1.1) {%
    \begin{tikzpicture}[baseline=-0.5ex]
        \node[draw=agteal, dashed, thick, rounded corners=1pt,
              minimum width=4mm, minimum height=2mm, inner sep=0pt] (a) {};
        \node[anchor=west, right=0.5mm of a, font=\tiny] (al) {In};
        \node[draw=agteal, thick, rounded corners=1pt, fill=agbg,
              minimum width=4mm, minimum height=2mm, inner sep=0pt,
              right=2mm of al] (b) {};
        \node[anchor=west, right=0.5mm of b, font=\tiny] (bl) {Out};
        \node[draw=agteal, thick, rounded corners=1pt,
              minimum width=4mm, minimum height=2mm, inner sep=0pt,
              right=2mm of bl] (c) {};
        \node[anchor=west, right=0.5mm of c, font=\tiny] {Act};
    \end{tikzpicture}%
};

% ----- left column: inputs (tall to fit the example content) ---------------
\node[input, wide, tall] (logs) at (0, 0) {%
    \boxtitle{Execution Logs}\\[2pt]
    \texttt{\textcolor{agok}{\cmark}\,fields @ts | stats ...}\\
    \texttt{\textcolor{agok}{\cmark}\,filter status > 400}\\
    \texttt{\textcolor{agbad}{\xmark}\,filtr @msg like}\\
    \texttt{\textcolor{agok}{\cmark}\,parse @msg /(?<e>.*)/}\\
    \texttt{\textcolor{agbad}{\xmark}\,stats | | count}%
};
\node[input, wide, tall] (docs) at (0, -2.6) {%
    \boxtitle{Documentation}\\[2pt]
    A query is one or more commands separated by pipe (|). Commands:
    fields, filter, stats, sort, parse, dedup, limit, display\ldots%
};

% ----- center: Ag agent and learned grammar (mid width) --------------------
\node[action, mid, short] (ag) at (3.6, -1.3) {%
    \boxtitle{\AG{}}\\[3pt]
    $G(\texttt{eval}(x) \Rightarrow x \in C)$\\
    \mbox{}\hfill\ldots\hfill\mbox{}%
};
\node[output, input, mid, short] (cfg) at (6.85, -1.3) {%
    \boxtitle{Context-Free Grammar}\\[2pt]
    \texttt{start: query}\\
    \texttt{query: cmd (| cmd)*}\\
    \texttt{cmd: filter\_cmd | \ldots}%
};

% ----- right side: deployment phase ----------------------------------------
% Validator is colinear with Ag and Context-Free Grammar (same y, same size as Ag).
% Result, Downstream LM, and Task stack vertically to the right of Validator.
\node[action, valwidth, short] (val) at (10.35, -1.3) {%
    \boxtitle{Validator}\\[3pt]
    Check LM output with grammar%
};
\node[output, valres, short] (result) at (12.85, 0.1) {%
    \boxtitle{Result}\\[2pt]
    \texttt{\textcolor{agok}{\cmark}\,stats count() by bin(1h)}\\
    \texttt{\textcolor{agbad}{\xmark}\,stats | | count by bin}%
};
\node[action, valres, short, anchor=south] (lm) at (12.85, -3.2) {%
    \boxtitle{Downstream LM}\\[2pt]
    Generates DSL programs, like \ldots\\
    \texttt{stats count() by bin(1h)}\\
    \texttt{stats | | count by bin}%
};
\node[input, mid, short, anchor=south] (task) at (8.8, -3.2) {%
    \boxtitle{Task}\\[3pt]
    ``Show me error rates\\by service''%
};

% ----- arrows --------------------------------------------------------------
\draw[arr] (logs.east) to[out=0, in=170] (ag.west);
\draw[arr] (docs.east) to[out=0, in=190] (ag.west);
\draw[arr] (ag.east) -- (cfg.west);
\draw[arr] (cfg.east) -- (val.west);
\draw[arr] (val.north) to[out=90, in=180] (result.west);
\draw[arr] (lm.west) to[out=180, in=270] (val.south);
\draw[arr] (task.east) -- ([yshift=-2mm]lm.west);


\end{tikzpicture}

